Synchronized Audio-Visual Frames with Fractional Positional Encoding for Transformers in Video-to-Text Translation

Video-to-Text (VTT) is the task of automatically generating descriptions for short audio-visual video clips, which can support visually impaired people to understand scenes of a YouTube video for instance. Transformer architectures have shown great performance in both machine translation and image captioning, lacking a straightforward and reproducible application for VTT. However, there is no comprehensive study on different strategies and advice for video description generation including exploiting the accompanying audio with fully self-attentive networks. Thus, we explore promising approaches from image captioning and video processing and apply them to VTT by developing a straightforward Transformer architecture. Additionally, we present a novel way of synchronizing audio and video features in Transformers which we call Fractional Positional Encoding (FPE). We run multiple experiments on the VATEX dataset to determine a configuration applicable to unseen datasets that helps describe short video clips in natural language and improved the CIDEr and BLEU-4 scores by 37.13 and 12.83 points compared to a vanilla Transformer network and achieve state-of-the-art results on the MSR-VTT and MSVD datasets. Also, FPE helps increase the CIDEr score by a relative factor of 8.6%.

==> generated_caps/wacv_sample_video_VATEX_val_9XGSi2nIY9E_000040_000050_caps.txt <==
\makecell{\textbf{baseline:} a man is flipping a pancake in a pan and catches it \\
\textbf{memvec:} a woman is sitting at a desk and talking about it \\
\textbf{i3d-baseline:} a man flips a pancake in the air and catches it \\
\textbf{i3d-memvec:} a woman is flipping a pancake in a pan and then she flips it \\
\textbf{i3d-wp:} a man is flipping a pancake in a frying pan . \\
\textbf{i3d-wp-audio:} a man is flipping a pancake in the air and catches it . \\
\textbf{i3d-audio:} a young girl is flipping a pancake and flipping it \\
\textbf{i3d-bert:} a man flips a pancake in a kitchen and flips it . \\
\textbf{i3d-bert-audio:} a man is flipping a pancake in a pan . \\
\textbf{i3d-bert-audio-sgdr:} a man is flipping a pancake in a pan . \\
\textbf{i3d-bert-audio-sgdr-FPE:} a man is flipping a pancake in a pan and then catches it . \\
\textbf{SCST-Cider-B4:} a man and a man flips a pancake and then in a frying pan . \\
\textbf{SCST-Cider-B4-FPE:} a young man is flipping a pancake in a frying pan .}

==> generated_caps/wacv_sample_video_VATEX_val_Cx6XQIwOqyM_000002_000012_caps.txt <==
\makecell{\textbf{baseline:} a man is standing in a restaurant and talking about it \\
\textbf{memvec:} a man is sitting at a table playing a drum set \\
\textbf{i3d-baseline:} a woman is standing in front of a faucet and she is holding a bottle \\
\textbf{i3d-memvec:} a young boy is playing with a machine and a woman is talking \\
\textbf{i3d-wp:} a young man is standing at a ball game and talking to the camera . \\
\textbf{i3d-wp-audio:} a woman is standing in front of a store and she is talking to a man . \\
\textbf{i3d-audio:} a young boy is standing at a counter and he is standing in a chair \\
\textbf{i3d-bert:} a man is standing in front of a car and he is pumping gas in the air . \\
\textbf{i3d-bert-audio:} a young girl is at a bar and she is playing the game \\
\textbf{i3d-bert-audio-sgdr:} a young girl is trying to get her balance on the machine . \\
\textbf{i3d-bert-audio-sgdr-FPE:} a young girl is playing a toy game while a man watches her . \\
\textbf{SCST-Cider-B4:} a man and a young man is playing with a football player . \\
\textbf{SCST-Cider-B4-FPE:} a young girl is using a machine to peel a game of meat .}

==> generated_caps/wacv_sample_video_VATEX_val_DH_uqMhdyEk_000117_000127_caps.txt <==
\makecell{\textbf{baseline:} a group of people are playing a game of curling \\
\textbf{memvec:} a man is playing a game of curling in a rink \\
\textbf{i3d-baseline:} a hockey player is skating backwards and then turns to a stop \\
\textbf{i3d-memvec:} a group of people are practicing skating on an ice rink \\
\textbf{i3d-wp:} a person is skating on an ice rink and practicing ice skating . \\
\textbf{i3d-wp-audio:} a group of people are playing hockey in an arena . \\
\textbf{i3d-audio:} a hockey game is being played on an ice rink \\
\textbf{i3d-bert:} a group of people are skating around in a hockey rink . \\
\textbf{i3d-bert-audio:} a group of people are playing hockey in a gym . \\
\textbf{i3d-bert-audio-sgdr:} a group of people are playing hockey in a rink . \\
\textbf{i3d-bert-audio-sgdr-FPE:} a group of people are playing a game of soccer in a indoor rink . \\
\textbf{SCST-Cider-B4:} a man and a person is playing a hockey goal on an ice rink . \\
\textbf{SCST-Cider-B4-FPE:} a group of people are playing a game of hockey on a rink .}
